Event weights for simulating Bose-Einstein correlations

An event weighting method for simulating Bose-Einstein effects in hadronic final states is presented. The weight for an event depends on the momentum distribution of identical bosons in the event. By using a theoretically motivated parametrisation allowing weights below as well as above unity, the necessity of a weight-rescaling procedure is eliminated. A single parameter is used to adjust the average event weight to unity. Once adjusted, the same value of the parameter gives average event weights that are essentially independent of energy, initial quark flavour, multiplicity and jet topology. The influence of Bose-Estein correlations on various measurable quantities in W pair production is found to be small. In particular, none of the scenarios considered resulted in a W mass shift larger than 20 MeV.

==> (inline-ps-0) <==
%!
gsave
\magps
0.000 0.000 0.000 setrgbcolor
/Helvetica-Bold findfont [42 0 0 45 0 
0] makefont setfont
0 setgray
235 -17 moveto (m) show stroke
/Helvetica-Bold findfont [20 0 0 17 0 
0 ] makefont setfont
272 -3 moveto (anchester) show
stroke
.5 setgray
/Helvetica-Oblique findfont [12 0 0
12 0 0 ] makefont setfont
280 -17 moveto (particle physics)
show
stroke
grestore
